An extended generalization of RSK correspondence via $A$ type quiver representations

Let $\lambda=(\lambda_1 \geqslant \ldots \geqslant \lambda_k > 0)$. For any $c$ Coxeter element of $\mathfrak{S}_{\lambda_1+k-1}$, we construct a bijection from fillings of $\lambda$ to reverse plane partitions. We recover two previous generalizations of the Robinson--Schensted--Knuth correspondence for particular choices of Coxeter element depending on $\lambda$: one based on the work of, among others, Burge, Hillman, Grassl, Knuth, and uniformly presented by Gansner; the other developed by Garver, Partrias, and Thomas, and independently by Dauvergne, called Scrambled RSK. Our results in this paper develop the combinatorial consequence of our previous work of type $A_{\lambda_1+k}$ quivers.

==> (inline-0) <==
\begin{matrix}
		1 & 0 & 3 \\
		0 & 2 & 1 \\
		1 & 1 & 0
	\end{matrix}
\begin{matrix}
		{\color{blue}{1}} & {\color{blue}{1}} & {\color{blue}{1}} & {\color{blue}{1}}  & {\color{blue}{2}} & {\color{blue}{2}} &
		{\color{blue}{2}} & 
		{\color{blue}{3}} & 
		{\color{blue}{3}} \\
		{\color{red}{1}} & 
		{\color{red}{3}} & 
		{\color{red}{3}} & 
		{\color{red}{3}} & 
		{\color{red}{2}} & 
		{\color{red}{2}} & 
		{\color{red}{3}} & 
		{\color{red}{1}} & 
		{\color{red}{2}}
	\end{matrix}
\begin{tikzpicture}[scale=1]
				
				\tkzDefPoint(0,0){a}
				\tkzDefPoint(0,1){b}
				\tkzDefPoint(1,1){c}
				\tkzDefPoint(1,0){d}
				\tkzDrawPolygon[line width = 2mm, color = red, fill = red!10](a,b,c,d);

				\tkzLabelPoint[below,red](0.5,0.9){{\Huge $\mathbf{1}$}};

				\begin{scope}[yshift = -2cm]
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,1){b}
					\tkzDefPoint(1,1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,1){b}
					\tkzDefPoint(2,1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 2mm, color = red, fill = red!10](a,b,c,d);
					
					\tkzLabelPoint[below,red](0.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,red](1.5,0.9){{\Huge $\mathbf{3}$}};

				\end{scope};
				
				\begin{scope}[yshift = -4cm]
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,1){b}
					\tkzDefPoint(1,1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,1){b}
					\tkzDefPoint(2,1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(2,0){a}
					\tkzDefPoint(2,1){b}
					\tkzDefPoint(3,1){c}
					\tkzDefPoint(3,0){d}
					\tkzDrawPolygon[line width = 2mm, color = red, fill = red!10](a,b,c,d);
					
					\tkzLabelPoint[below,red](0.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,red](1.5,0.9){{\Huge $3$}};
					\tkzLabelPoint[below,red](2.5,0.9){{\Huge $\mathbf{3}$}};
					
				\end{scope};
				\begin{scope}[yshift = -6cm]
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,1){b}
					\tkzDefPoint(1,1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,1){b}
					\tkzDefPoint(2,1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(2,0){a}
					\tkzDefPoint(2,1){b}
					\tkzDefPoint(3,1){c}
					\tkzDefPoint(3,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(3,0){a}
					\tkzDefPoint(3,1){b}
					\tkzDefPoint(4,1){c}
					\tkzDefPoint(4,0){d}
					\tkzDrawPolygon[line width = 2mm, color = red, fill = red!10](a,b,c,d);
					
					\tkzLabelPoint[below,red](0.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,red](1.5,0.9){{\Huge $3$}};
					\tkzLabelPoint[below,red](2.5,0.9){{\Huge $3$}};
					\tkzLabelPoint[below,red](3.5,0.9){{\Huge $\mathbf{3}$}};
					
				\end{scope};
				\begin{scope}[yshift = -8cm]
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,1){b}
					\tkzDefPoint(1,1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,1){b}
					\tkzDefPoint(2,1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red, fill = red!10](a,b,c,d);
					
					\tkzDefPoint(2,0){a}
					\tkzDefPoint(2,1){b}
					\tkzDefPoint(3,1){c}
					\tkzDefPoint(3,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(3,0){a}
					\tkzDefPoint(3,1){b}
					\tkzDefPoint(4,1){c}
					\tkzDefPoint(4,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,-1){b}
					\tkzDefPoint(1,-1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 2mm, color = red, fill = red!10](a,b,c,d);
					
					\tkzLabelPoint[below,red](0.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,red](1.5,0.9){{\Huge $\mathbf{2}$}};
					\tkzLabelPoint[below,red](2.5,0.9){{\Huge $3$}};
					\tkzLabelPoint[below,red](3.5,0.9){{\Huge $3$}};
					\tkzLabelPoint[below,red](0.5,-0.1){{\Huge $\mathbf{3}$}};
					
				\end{scope};
				
				\begin{scope}[yshift = -11cm]
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,1){b}
					\tkzDefPoint(1,1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,1){b}
					\tkzDefPoint(2,1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(2,0){a}
					\tkzDefPoint(2,1){b}
					\tkzDefPoint(3,1){c}
					\tkzDefPoint(3,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red, fill = red!10](a,b,c,d);
					
					\tkzDefPoint(3,0){a}
					\tkzDefPoint(3,1){b}
					\tkzDefPoint(4,1){c}
					\tkzDefPoint(4,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,-1){b}
					\tkzDefPoint(1,-1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,-1){b}
					\tkzDefPoint(2,-1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 2mm, color = red, fill = red!10](a,b,c,d);
					
					\tkzLabelPoint[below,red](0.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,red](1.5,0.9){{\Huge $2$}};
					\tkzLabelPoint[below,red](2.5,0.9){{\Huge $\mathbf{2}$}};
					\tkzLabelPoint[below,red](3.5,0.9){{\Huge $3$}};
					\tkzLabelPoint[below,red](0.5,-0.1){{\Huge $3$}};
					\tkzLabelPoint[below,red](1.5,-0.1){{\Huge $\mathbf{3}$}};
					
				\end{scope};
				
				\begin{scope}[yshift = -14cm]
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,1){b}
					\tkzDefPoint(1,1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,1){b}
					\tkzDefPoint(2,1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(2,0){a}
					\tkzDefPoint(2,1){b}
					\tkzDefPoint(3,1){c}
					\tkzDefPoint(3,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(3,0){a}
					\tkzDefPoint(3,1){b}
					\tkzDefPoint(4,1){c}
					\tkzDefPoint(4,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(4,1){a}
					\tkzDefPoint(4,0){b}
					\tkzDefPoint(5,0){c}
					\tkzDefPoint(5,1){d}
					\tkzDrawPolygon[line width = 2mm, color = red, fill = red!10](a,b,c,d);
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,-1){b}
					\tkzDefPoint(1,-1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,-1){b}
					\tkzDefPoint(2,-1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzLabelPoint[below,red](0.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,red](1.5,0.9){{\Huge $2$}};
					\tkzLabelPoint[below,red](2.5,0.9){{\Huge $2$}};
					\tkzLabelPoint[below,red](3.5,0.9){{\Huge $3$}};
					\tkzLabelPoint[below,red](4.5,0.9){{\Huge $\mathbf{3}$}};
					\tkzLabelPoint[below,red](0.5,-0.1){{\Huge $3$}};
					\tkzLabelPoint[below,red](1.5,-0.1){{\Huge $3$}};
					
				\end{scope};
				
				\begin{scope}[yshift = -11cm]
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,1){b}
					\tkzDefPoint(1,1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,1){b}
					\tkzDefPoint(2,1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(2,0){a}
					\tkzDefPoint(2,1){b}
					\tkzDefPoint(3,1){c}
					\tkzDefPoint(3,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red, fill = red!10](a,b,c,d);
					
					\tkzDefPoint(3,0){a}
					\tkzDefPoint(3,1){b}
					\tkzDefPoint(4,1){c}
					\tkzDefPoint(4,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,-1){b}
					\tkzDefPoint(1,-1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,-1){b}
					\tkzDefPoint(2,-1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 2mm, color = red, fill = red!10](a,b,c,d);
					
					\tkzLabelPoint[below,red](0.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,red](1.5,0.9){{\Huge $2$}};
					\tkzLabelPoint[below,red](2.5,0.9){{\Huge $\mathbf{2}$}};
					\tkzLabelPoint[below,red](3.5,0.9){{\Huge $3$}};
					\tkzLabelPoint[below,red](0.5,-0.1){{\Huge $3$}};
					\tkzLabelPoint[below,red](1.5,-0.1){{\Huge $\mathbf{3}$}};
					
				\end{scope};
				
				\begin{scope}[yshift = -17cm]
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,1){b}
					\tkzDefPoint(1,1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,1){b}
					\tkzDefPoint(2,1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red, fill=red!10](a,b,c,d);
					
					\tkzDefPoint(2,0){a}
					\tkzDefPoint(2,1){b}
					\tkzDefPoint(3,1){c}
					\tkzDefPoint(3,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(3,0){a}
					\tkzDefPoint(3,1){b}
					\tkzDefPoint(4,1){c}
					\tkzDefPoint(4,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(4,1){a}
					\tkzDefPoint(4,0){b}
					\tkzDefPoint(5,0){c}
					\tkzDefPoint(5,1){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,-1){b}
					\tkzDefPoint(1,-1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red, fill=red!10](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,-1){b}
					\tkzDefPoint(2,-1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(0,-2){a}
					\tkzDefPoint(0,-1){b}
					\tkzDefPoint(1,-1){c}
					\tkzDefPoint(1,-2){d}
					\tkzDrawPolygon[line width = 2mm, color = red, fill = red!10](a,b,c,d);
					
					\tkzLabelPoint[below,red](0.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,red](1.5,0.9){{\Huge $\mathbf{1}$}};
					\tkzLabelPoint[below,red](2.5,0.9){{\Huge $2$}};
					\tkzLabelPoint[below,red](3.5,0.9){{\Huge $3$}};
					\tkzLabelPoint[below,red](4.5,0.9){{\Huge $3$}};
					\tkzLabelPoint[below,red](0.5,-0.1){{\Huge $\mathbf{2}$}};
					\tkzLabelPoint[below,red](1.5,-0.1){{\Huge $3$}};
					\tkzLabelPoint[below,red](0.5,-1.1){{\Huge $\mathbf{3}$}};
					
				\end{scope};
				
				\begin{scope}[yshift = -21cm]
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,1){b}
					\tkzDefPoint(1,1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,1){b}
					\tkzDefPoint(2,1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(2,0){a}
					\tkzDefPoint(2,1){b}
					\tkzDefPoint(3,1){c}
					\tkzDefPoint(3,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(3,0){a}
					\tkzDefPoint(3,1){b}
					\tkzDefPoint(4,1){c}
					\tkzDefPoint(4,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red,fill=red!10](a,b,c,d);
					
					\tkzDefPoint(4,1){a}
					\tkzDefPoint(4,0){b}
					\tkzDefPoint(5,0){c}
					\tkzDefPoint(5,1){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,-1){b}
					\tkzDefPoint(1,-1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,-1){b}
					\tkzDefPoint(2,-1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzDefPoint(2,0){a}
					\tkzDefPoint(2,-1){b}
					\tkzDefPoint(3,-1){c}
					\tkzDefPoint(3,0){d}
					\tkzDrawPolygon[line width = 2mm, color = red, fill = red!10](a,b,c,d);
					
					\tkzDefPoint(0,-2){a}
					\tkzDefPoint(0,-1){b}
					\tkzDefPoint(1,-1){c}
					\tkzDefPoint(1,-2){d}
					\tkzDrawPolygon[line width = 0.7mm, color = red](a,b,c,d);
					
					\tkzLabelPoint[below,red](0.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,red](1.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,red](2.5,0.9){{\Huge $2$}};
					\tkzLabelPoint[below,red](3.5,0.9){{\Huge $\mathbf{2}$}};
					\tkzLabelPoint[below,red](4.5,0.9){{\Huge $3$}};
					\tkzLabelPoint[below,red](0.5,-0.1){{\Huge $2$}};
					\tkzLabelPoint[below,red](1.5,-0.1){{\Huge $3$}};
					\tkzLabelPoint[below,red](2.5,-0.1){{\Huge $\mathbf{3}$}};
					\tkzLabelPoint[below,red](0.5,-1.1){{\Huge $3$}};
					
				\end{scope};
				
				\begin{scope}[xshift=7cm]
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,1){b}
					\tkzDefPoint(1,1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 2mm, color = blue, fill = blue!10](a,b,c,d);

					\tkzLabelPoint[below,blue](0.5,0.9){{\Huge $\mathbf{1}$}};
				\end{scope}
				
				\begin{scope}[yshift = -2cm,xshift=7cm]
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,1){b}
					\tkzDefPoint(1,1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,1){b}
					\tkzDefPoint(2,1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 2mm, color = blue, fill = blue!10](a,b,c,d);
					
					\tkzLabelPoint[below,blue](0.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](1.5,0.9){{\Huge $\mathbf{1}$}};

				\end{scope};
				
				\begin{scope}[yshift = -4cm,xshift=7cm]
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,1){b}
					\tkzDefPoint(1,1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,1){b}
					\tkzDefPoint(2,1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(2,0){a}
					\tkzDefPoint(2,1){b}
					\tkzDefPoint(3,1){c}
					\tkzDefPoint(3,0){d}
					\tkzDrawPolygon[line width = 2mm, color = blue, fill = blue!10](a,b,c,d);
					
					\tkzLabelPoint[below,blue](0.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](1.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](2.5,0.9){{\Huge $\mathbf{1}$}};
					
				\end{scope};
				\begin{scope}[yshift = -6cm,xshift=7cm]
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,1){b}
					\tkzDefPoint(1,1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,1){b}
					\tkzDefPoint(2,1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(2,0){a}
					\tkzDefPoint(2,1){b}
					\tkzDefPoint(3,1){c}
					\tkzDefPoint(3,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(3,0){a}
					\tkzDefPoint(3,1){b}
					\tkzDefPoint(4,1){c}
					\tkzDefPoint(4,0){d}
					\tkzDrawPolygon[line width = 2mm, color = blue, fill = blue!10](a,b,c,d);
					
					\tkzLabelPoint[below,blue](0.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](1.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](2.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](3.5,0.9){{\Huge $\mathbf{1}$}};
					
				\end{scope};
				\begin{scope}[yshift = -8cm,xshift=7cm]
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,1){b}
					\tkzDefPoint(1,1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,1){b}
					\tkzDefPoint(2,1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(2,0){a}
					\tkzDefPoint(2,1){b}
					\tkzDefPoint(3,1){c}
					\tkzDefPoint(3,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(3,0){a}
					\tkzDefPoint(3,1){b}
					\tkzDefPoint(4,1){c}
					\tkzDefPoint(4,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,-1){b}
					\tkzDefPoint(1,-1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 2mm, color = blue, fill = blue!10](a,b,c,d);
					
					\tkzLabelPoint[below,blue](0.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](1.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](2.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](3.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](0.5,-0.1){{\Huge $\mathbf{2}$}};
					
				\end{scope};
				
				\begin{scope}[yshift = -11cm,xshift=7cm]
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,1){b}
					\tkzDefPoint(1,1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,1){b}
					\tkzDefPoint(2,1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(2,0){a}
					\tkzDefPoint(2,1){b}
					\tkzDefPoint(3,1){c}
					\tkzDefPoint(3,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(3,0){a}
					\tkzDefPoint(3,1){b}
					\tkzDefPoint(4,1){c}
					\tkzDefPoint(4,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,-1){b}
					\tkzDefPoint(1,-1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,-1){b}
					\tkzDefPoint(2,-1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 2mm, color = blue, fill = blue!10](a,b,c,d);
					
					\tkzLabelPoint[below,blue](0.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](1.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](2.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](3.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](0.5,-0.1){{\Huge $2$}};
					\tkzLabelPoint[below,blue](1.5,-0.1){{\Huge $\mathbf{2}$}};
					
				\end{scope};
				
				\begin{scope}[yshift = -14cm,xshift=7cm]
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,1){b}
					\tkzDefPoint(1,1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,1){b}
					\tkzDefPoint(2,1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(2,0){a}
					\tkzDefPoint(2,1){b}
					\tkzDefPoint(3,1){c}
					\tkzDefPoint(3,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(3,0){a}
					\tkzDefPoint(3,1){b}
					\tkzDefPoint(4,1){c}
					\tkzDefPoint(4,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(4,1){a}
					\tkzDefPoint(4,0){b}
					\tkzDefPoint(5,0){c}
					\tkzDefPoint(5,1){d}
					\tkzDrawPolygon[line width = 2mm, color = blue, fill = blue!10](a,b,c,d);
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,-1){b}
					\tkzDefPoint(1,-1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,-1){b}
					\tkzDefPoint(2,-1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzLabelPoint[below,blue](0.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](1.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](2.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](3.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](4.5,0.9){{\Huge $\mathbf{2}$}};
					\tkzLabelPoint[below,blue](0.5,-0.1){{\Huge $2$}};
					\tkzLabelPoint[below,blue](1.5,-0.1){{\Huge $2$}};
					
				\end{scope};
				
				\begin{scope}[yshift = -11cm,xshift=7cm]
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,1){b}
					\tkzDefPoint(1,1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,1){b}
					\tkzDefPoint(2,1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(2,0){a}
					\tkzDefPoint(2,1){b}
					\tkzDefPoint(3,1){c}
					\tkzDefPoint(3,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(3,0){a}
					\tkzDefPoint(3,1){b}
					\tkzDefPoint(4,1){c}
					\tkzDefPoint(4,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,-1){b}
					\tkzDefPoint(1,-1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,-1){b}
					\tkzDefPoint(2,-1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 2mm, color = blue, fill = blue!10](a,b,c,d);
					
					\tkzLabelPoint[below,blue](0.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](1.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](2.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](3.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](0.5,-0.1){{\Huge $2$}};
					\tkzLabelPoint[below,blue](1.5,-0.1){{\Huge $\mathbf{2}$}};
					
				\end{scope};
				
				\begin{scope}[yshift = -17cm, xshift=7cm]
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,1){b}
					\tkzDefPoint(1,1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,1){b}
					\tkzDefPoint(2,1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(2,0){a}
					\tkzDefPoint(2,1){b}
					\tkzDefPoint(3,1){c}
					\tkzDefPoint(3,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(3,0){a}
					\tkzDefPoint(3,1){b}
					\tkzDefPoint(4,1){c}
					\tkzDefPoint(4,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(4,1){a}
					\tkzDefPoint(4,0){b}
					\tkzDefPoint(5,0){c}
					\tkzDefPoint(5,1){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,-1){b}
					\tkzDefPoint(1,-1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,-1){b}
					\tkzDefPoint(2,-1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(0,-2){a}
					\tkzDefPoint(0,-1){b}
					\tkzDefPoint(1,-1){c}
					\tkzDefPoint(1,-2){d}
					\tkzDrawPolygon[line width = 2mm, color = blue, fill = blue!10](a,b,c,d);
					
					\tkzLabelPoint[below,blue](0.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](1.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](2.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](3.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](4.5,0.9){{\Huge $2$}};
					\tkzLabelPoint[below,blue](0.5,-0.1){{\Huge $2$}};
					\tkzLabelPoint[below,blue](1.5,-0.1){{\Huge $2$}};
					\tkzLabelPoint[below,blue](0.5,-1.1){{\Huge $\mathbf{3}$}};
					
				\end{scope};
				
				\begin{scope}[yshift = -21cm, xshift=7cm]
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,1){b}
					\tkzDefPoint(1,1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,1){b}
					\tkzDefPoint(2,1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(2,0){a}
					\tkzDefPoint(2,1){b}
					\tkzDefPoint(3,1){c}
					\tkzDefPoint(3,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(3,0){a}
					\tkzDefPoint(3,1){b}
					\tkzDefPoint(4,1){c}
					\tkzDefPoint(4,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(4,1){a}
					\tkzDefPoint(4,0){b}
					\tkzDefPoint(5,0){c}
					\tkzDefPoint(5,1){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(0,0){a}
					\tkzDefPoint(0,-1){b}
					\tkzDefPoint(1,-1){c}
					\tkzDefPoint(1,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(1,0){a}
					\tkzDefPoint(1,-1){b}
					\tkzDefPoint(2,-1){c}
					\tkzDefPoint(2,0){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzDefPoint(2,0){a}
					\tkzDefPoint(2,-1){b}
					\tkzDefPoint(3,-1){c}
					\tkzDefPoint(3,0){d}
					\tkzDrawPolygon[line width = 2mm, color = blue, fill = blue!10](a,b,c,d);
					
					\tkzDefPoint(0,-2){a}
					\tkzDefPoint(0,-1){b}
					\tkzDefPoint(1,-1){c}
					\tkzDefPoint(1,-2){d}
					\tkzDrawPolygon[line width = 0.7mm, color = blue](a,b,c,d);
					
					\tkzLabelPoint[below,blue](0.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](1.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](2.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](3.5,0.9){{\Huge $1$}};
					\tkzLabelPoint[below,blue](4.5,0.9){{\Huge $2$}};
					\tkzLabelPoint[below,blue](0.5,-0.1){{\Huge $2$}};
					\tkzLabelPoint[below,blue](1.5,-0.1){{\Huge $2$}};
					\tkzLabelPoint[below,blue](2.5,-0.1){{\Huge $\mathbf{3}$}};
					\tkzLabelPoint[below,blue](0.5,-1.1){{\Huge $3$}};
					
				\end{scope};
				
				\draw[line width=1mm] (13,4) -- (13,-24);
				\draw[line width=1mm] (-7,4) -- (-7,-24);
				\draw[line width=1mm] (-7,4) -- (13,4);
				\draw[line width=1mm] (-7,-24) -- (13,-24);
				\draw[line width=1mm] (6,4) -- (6,-24);
				\draw[line width=1mm] (-1,4) -- (-1,-24);
				\draw[line width=1mm] (-4,4) -- (-4,-24);
				\draw[line width=1mm] (-7,1.5) -- (13,1.5);
				\draw[line width=1mm] (-7,-0.5) -- (13,-0.5);
				\draw[line width=1mm] (-7,-2.5) -- (13,-2.5);
				\draw[line width=1mm] (-7,-4.5) -- (13,-4.5);
				\draw[line width=1mm] (-7,-6.5) -- (13,-6.5);
				\draw[line width=1mm] (-7,-9.5) -- (13,-9.5);
				\draw[line width=1mm] (-7,-12.5) -- (13,-12.5);
				\draw[line width=1mm] (-7,-15.5) -- (13,-15.5);
				\draw[line width=1mm] (-7,-19.5) -- (13,-19.5);
				\tkzLabelPoint[below,red](2.5,3){{\Huge $P(k)$}};
				\tkzLabelPoint[below,blue](9.5,3){{\Huge $Q(k)$}};
				\tkzLabelPoint[below](-5.5,3){{\Huge $k$}};
				\tkzLabelPoint[below](-5.5,0.8){{\Huge $1$}};
				\tkzLabelPoint[below](-5.5,-1.2){{\Huge $2$}};
				\tkzLabelPoint[below](-5.5,-3.2){{\Huge $3$}};
				\tkzLabelPoint[below](-5.5,-5.2){{\Huge $4$}};
				\tkzLabelPoint[below](-5.5,-7.7){{\Huge $5$}};
				\tkzLabelPoint[below](-5.5,-10.7){{\Huge $6$}};
				\tkzLabelPoint[below](-5.5,-13.7){{\Huge $7$}};
				\tkzLabelPoint[below](-5.5,-17.2){{\Huge $8$}};
				\tkzLabelPoint[below](-5.5,-21.2){{\Huge $9$}};
				
				\tkzLabelPoint[below](-2.5,3.1){{\Huge $({\color{blue}{i_k}},{\color{red}{j_k}})$}};
				\tkzLabelPoint[below](-2.5,0.9){{\Huge $({\color{blue}{1}},{\color{red}{1}})$}};
				\tkzLabelPoint[below](-2.5,-1.1){{\Huge $({\color{blue}{1}},{\color{red}{3}})$}};
				\tkzLabelPoint[below](-2.5,-3.1){{\Huge $({\color{blue}{1}},{\color{red}{3}})$}};
				\tkzLabelPoint[below](-2.5,-5.1){{\Huge $({\color{blue}{1}},{\color{red}{3}})$}};
				\tkzLabelPoint[below](-2.5,-7.6){{\Huge $({\color{blue}{2}},{\color{red}{2}})$}};
				\tkzLabelPoint[below](-2.5,-10.6){{\Huge $({\color{blue}{2}},{\color{red}{2}})$}};
				\tkzLabelPoint[below](-2.5,-13.6){{\Huge $({\color{blue}{2}},{\color{red}{3}})$}};
				\tkzLabelPoint[below](-2.5,-17.1){{\Huge $({\color{blue}{3}},{\color{red}{1}})$}};
				\tkzLabelPoint[below](-2.5,-21.1){{\Huge $({\color{blue}{3}},{\color{red}{2}})$}};
		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=1]
			
			\tkzDefPoint(0,0){a}
			\tkzDefPoint(0,1){b}
			\tkzDefPoint(1,1){c}
			\tkzDefPoint(1,0){d}
			\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
			
			\tkzDefPoint(1,0){a}
			\tkzDefPoint(1,1){b}
			\tkzDefPoint(2,1){c}
			\tkzDefPoint(2,0){d}
			\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
			
			\tkzDefPoint(2,0){a}
			\tkzDefPoint(2,1){b}
			\tkzDefPoint(3,1){c}
			\tkzDefPoint(3,0){d}
			\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
			
			\tkzDefPoint(3,0){a}
			\tkzDefPoint(3,1){b}
			\tkzDefPoint(4,1){c}
			\tkzDefPoint(4,0){d}
			\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
			
			\tkzDefPoint(4,1){a}
			\tkzDefPoint(4,0){b}
			\tkzDefPoint(5,0){c}
			\tkzDefPoint(5,1){d}
			\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
			
			\tkzDefPoint(0,0){a}
			\tkzDefPoint(0,-1){b}
			\tkzDefPoint(1,-1){c}
			\tkzDefPoint(1,0){d}
			\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
			
			\tkzDefPoint(1,0){a}
			\tkzDefPoint(1,-1){b}
			\tkzDefPoint(2,-1){c}
			\tkzDefPoint(2,0){d}
			\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
			
			\tkzDefPoint(2,0){a}
			\tkzDefPoint(2,-1){b}
			\tkzDefPoint(3,-1){c}
			\tkzDefPoint(3,0){d}
			\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
			
			\tkzDefPoint(0,-2){a}
			\tkzDefPoint(0,-1){b}
			\tkzDefPoint(1,-1){c}
			\tkzDefPoint(1,-2){d}
			\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
			
			\tkzDefPoint(1,-2){a}
			\tkzDefPoint(1,-1){b}
			\tkzDefPoint(2,-1){c}
			\tkzDefPoint(2,-2){d}
			\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
			
			\tkzDefPoint(2,-2){a}
			\tkzDefPoint(2,-1){b}
			\tkzDefPoint(3,-1){c}
			\tkzDefPoint(3,-2){d}
			\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
			
			\tkzDefPoint(0,-3){a}
			\tkzDefPoint(0,-2){b}
			\tkzDefPoint(1,-2){c}
			\tkzDefPoint(1,-3){d}
			\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
			
			\tkzDefPoint(1,-3){a}
			\tkzDefPoint(1,-2){b}
			\tkzDefPoint(2,-2){c}
			\tkzDefPoint(2,-3){d}
			\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
			
			\tkzLabelPoint[below](0.5,0.9){{\Huge $1$}};
			\tkzLabelPoint[below](1.5,0.9){{\Huge $2$}};
			\tkzLabelPoint[below](2.5,0.9){{\Huge $1$}};
			\tkzLabelPoint[below](3.5,0.9){{\Huge $0$}};
			\tkzLabelPoint[below](4.5,0.9){{\Huge $3$}};
			\tkzLabelPoint[below](0.5,-0.1){{\Huge $2$}};
			\tkzLabelPoint[below](1.5,-0.1){{\Huge $1$}};
			\tkzLabelPoint[below](2.5,-0.1){{\Huge $1$}};
			\tkzLabelPoint[below](0.5,-1.1){{\Huge $2$}};
			\tkzLabelPoint[below](1.5,-1.1){{\Huge $1$}};
			\tkzLabelPoint[below](2.5,-1.1){{\Huge $3$}};
			\tkzLabelPoint[below](0.5,-2.1){{\Huge $3$}};
			\tkzLabelPoint[below](1.5,-2.1){{\Huge $2$}};
			
			\begin{scope}[xshift=9cm]
				
				\tkzDefPoint(0,0){a}
				\tkzDefPoint(0,1){b}
				\tkzDefPoint(1,1){c}
				\tkzDefPoint(1,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,0){a}
				\tkzDefPoint(1,1){b}
				\tkzDefPoint(2,1){c}
				\tkzDefPoint(2,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(2,0){a}
				\tkzDefPoint(2,1){b}
				\tkzDefPoint(3,1){c}
				\tkzDefPoint(3,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(3,0){a}
				\tkzDefPoint(3,1){b}
				\tkzDefPoint(4,1){c}
				\tkzDefPoint(4,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(4,1){a}
				\tkzDefPoint(4,0){b}
				\tkzDefPoint(5,0){c}
				\tkzDefPoint(5,1){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(0,0){a}
				\tkzDefPoint(0,-1){b}
				\tkzDefPoint(1,-1){c}
				\tkzDefPoint(1,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,0){a}
				\tkzDefPoint(1,-1){b}
				\tkzDefPoint(2,-1){c}
				\tkzDefPoint(2,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(2,0){a}
				\tkzDefPoint(2,-1){b}
				\tkzDefPoint(3,-1){c}
				\tkzDefPoint(3,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(0,-2){a}
				\tkzDefPoint(0,-1){b}
				\tkzDefPoint(1,-1){c}
				\tkzDefPoint(1,-2){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,-2){a}
				\tkzDefPoint(1,-1){b}
				\tkzDefPoint(2,-1){c}
				\tkzDefPoint(2,-2){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(2,-2){a}
				\tkzDefPoint(2,-1){b}
				\tkzDefPoint(3,-1){c}
				\tkzDefPoint(3,-2){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(0,-3){a}
				\tkzDefPoint(0,-2){b}
				\tkzDefPoint(1,-2){c}
				\tkzDefPoint(1,-3){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,-3){a}
				\tkzDefPoint(1,-2){b}
				\tkzDefPoint(2,-2){c}
				\tkzDefPoint(2,-3){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzLabelPoint[below](0.5,0.9){{\Huge $1$}};
				\tkzLabelPoint[below](1.5,0.9){{\Huge $3$}};
				\tkzLabelPoint[below](2.5,0.9){{\Huge $4$}};
				\tkzLabelPoint[below](3.5,0.9){{\Huge $4$}};
				\tkzLabelPoint[below](4.5,0.9){{\Huge $7$}};
				\tkzLabelPoint[below](0.5,-0.1){{\Huge $3$}};
				\tkzLabelPoint[below](1.5,-0.1){{\Huge $4$}};
				\tkzLabelPoint[below](2.5,-0.1){{\Huge $5$}};
				\tkzLabelPoint[below](0.5,-1.1){{\Huge $4$}};
				\tkzLabelPoint[below](1.5,-1.1){{\Huge $6$}};
				\tkzLabelPoint[below](2.5,-1.1){{\Huge $9$}};
				\tkzLabelPoint[below](0.5,-2.1){{\Huge $8$}};
				\tkzLabelPoint[below](1.5,-2.1){{\Huge $10$}};
				
			\end{scope}
			
			\draw [|->,line width=1.5mm,red] (5,-1) -- node[above]{{\Huge $\GRSK_\lambda $}} (8,-1);
			
	\end{tikzpicture}}
	
	$ $
	
	\scalebox{0.37}{
		\begin{tikzpicture}[scale=1]
			\begin{scope}[xshift=-1cm,yshift=6cm]
				\draw [line width=0.7mm, gray, dashed] (1.5,0.5) --  (3.5,-1.5);
				\node[gray] at (3.8,-1.8){{\Large $4$}};
				
				\draw [line width=0.7mm,gray, dashed] (2.5,0.5) --  (3.5,-0.5);
				\node[gray] at (3.8,-0.8){{\Large $3$}};
				
				\draw [line width=0.7mm,gray, dashed] (3.5,0.5) --  (4.5,-0.5);
				\node[gray] at (4.8,-0.8){{\Large $2$}};
				
				\draw [line width=0.7mm,red!70, dashed] (4.5,0.5) --  (5.5,-0.5);
				\node[red!70] at (5.8,-0.8){{\Large $1$}};
				
				\draw [line width=0.7mm, gray, dashed] (0.5,0.5) --  (3.5,-2.5);
				\node[gray] at (3.8,-2.8){{\Large $5$}};
				
				\draw [line width=0.7mm,gray, dashed] (0.5,-0.5) --  (2.5,-2.5);
				\node[gray] at (2.8,-2.8){{\Large $6$}};
				
				\draw [line width=0.7mm,gray, dashed] (0.5,-1.5) --  (2.5,-3.5);
				\node[gray] at (2.8,-3.8){{\Large $7$}};
				
				\draw [line width=0.7mm,gray, dashed] (0.5,-2.5) --  (1.5,-3.5);
				\node[gray] at (1.8,-3.8){{\Large $8$}};
				
				\tkzDefPoint(0,0){a}
				\tkzDefPoint(0,1){b}
				\tkzDefPoint(1,1){c}
				\tkzDefPoint(1,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,0){a}
				\tkzDefPoint(1,1){b}
				\tkzDefPoint(2,1){c}
				\tkzDefPoint(2,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(2,0){a}
				\tkzDefPoint(2,1){b}
				\tkzDefPoint(3,1){c}
				\tkzDefPoint(3,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(3,0){a}
				\tkzDefPoint(3,1){b}
				\tkzDefPoint(4,1){c}
				\tkzDefPoint(4,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(4,1){a}
				\tkzDefPoint(4,0){b}
				\tkzDefPoint(5,0){c}
				\tkzDefPoint(5,1){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black, fill=red!70](a,b,c,d);
				
				\tkzDefPoint(0,0){a}
				\tkzDefPoint(0,-1){b}
				\tkzDefPoint(1,-1){c}
				\tkzDefPoint(1,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,0){a}
				\tkzDefPoint(1,-1){b}
				\tkzDefPoint(2,-1){c}
				\tkzDefPoint(2,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(2,0){a}
				\tkzDefPoint(2,-1){b}
				\tkzDefPoint(3,-1){c}
				\tkzDefPoint(3,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(0,-2){a}
				\tkzDefPoint(0,-1){b}
				\tkzDefPoint(1,-1){c}
				\tkzDefPoint(1,-2){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,-2){a}
				\tkzDefPoint(1,-1){b}
				\tkzDefPoint(2,-1){c}
				\tkzDefPoint(2,-2){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(2,-2){a}
				\tkzDefPoint(2,-1){b}
				\tkzDefPoint(3,-1){c}
				\tkzDefPoint(3,-2){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(0,-3){a}
				\tkzDefPoint(0,-2){b}
				\tkzDefPoint(1,-2){c}
				\tkzDefPoint(1,-3){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,-3){a}
				\tkzDefPoint(1,-2){b}
				\tkzDefPoint(2,-2){c}
				\tkzDefPoint(2,-3){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);

				\tkzLabelPoint[below](4.5,0.9){{\Huge $\mathbf{7}$}};
			\end{scope};
			
			\begin{scope}[xshift=-1cm,yshift = -1.5cm]
				
				\draw [line width=0.7mm, gray, dashed] (1.5,0.5) --  (3.5,-1.5);
				\node[gray] at (3.8,-1.8){{\Large $4$}};
				
				\draw [line width=0.7mm,gray, dashed] (2.5,0.5) --  (3.5,-0.5);
				\node[gray] at (3.8,-0.8){{\Large $3$}};
				
				\draw [line width=0.7mm,red!70, dashed] (3.5,0.5) --  (4.5,-0.5);
				\node[red!70] at (4.8,-0.8){{\Large $2$}};
				
				\draw [line width=0.7mm,gray, dashed] (4.5,0.5) --  (5.5,-0.5);
				\node[gray] at (5.8,-0.8){{\Large $1$}};
				
				\draw [line width=0.7mm, gray, dashed] (0.5,0.5) --  (3.5,-2.5);
				\node[gray] at (3.8,-2.8){{\Large $5$}};
				
				\draw [line width=0.7mm,gray, dashed] (0.5,-0.5) --  (2.5,-2.5);
				\node[gray] at (2.8,-2.8){{\Large $6$}};
				
				\draw [line width=0.7mm,gray, dashed] (0.5,-1.5) --  (2.5,-3.5);
				\node[gray] at (2.8,-3.8){{\Large $7$}};
				
				\draw [line width=0.7mm,gray, dashed] (0.5,-2.5) --  (1.5,-3.5);
				\node[gray] at (1.8,-3.8){{\Large $8$}};
				
				\tkzDefPoint(0,0){a}
				\tkzDefPoint(0,1){b}
				\tkzDefPoint(1,1){c}
				\tkzDefPoint(1,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,0){a}
				\tkzDefPoint(1,1){b}
				\tkzDefPoint(2,1){c}
				\tkzDefPoint(2,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(2,0){a}
				\tkzDefPoint(2,1){b}
				\tkzDefPoint(3,1){c}
				\tkzDefPoint(3,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(3,0){a}
				\tkzDefPoint(3,1){b}
				\tkzDefPoint(4,1){c}
				\tkzDefPoint(4,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black, fill=red!70](a,b,c,d);
				
				\tkzDefPoint(4,1){a}
				\tkzDefPoint(4,0){b}
				\tkzDefPoint(5,0){c}
				\tkzDefPoint(5,1){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(0,0){a}
				\tkzDefPoint(0,-1){b}
				\tkzDefPoint(1,-1){c}
				\tkzDefPoint(1,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,0){a}
				\tkzDefPoint(1,-1){b}
				\tkzDefPoint(2,-1){c}
				\tkzDefPoint(2,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(2,0){a}
				\tkzDefPoint(2,-1){b}
				\tkzDefPoint(3,-1){c}
				\tkzDefPoint(3,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(0,-2){a}
				\tkzDefPoint(0,-1){b}
				\tkzDefPoint(1,-1){c}
				\tkzDefPoint(1,-2){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,-2){a}
				\tkzDefPoint(1,-1){b}
				\tkzDefPoint(2,-1){c}
				\tkzDefPoint(2,-2){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(2,-2){a}
				\tkzDefPoint(2,-1){b}
				\tkzDefPoint(3,-1){c}
				\tkzDefPoint(3,-2){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(0,-3){a}
				\tkzDefPoint(0,-2){b}
				\tkzDefPoint(1,-2){c}
				\tkzDefPoint(1,-3){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,-3){a}
				\tkzDefPoint(1,-2){b}
				\tkzDefPoint(2,-2){c}
				\tkzDefPoint(2,-3){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzLabelPoint[below](3.5,0.9){{\Huge $\mathbf{4}$}};
				\tkzLabelPoint[below](4.5,0.9){{\Huge $7$}};
				
			\end{scope};
			
			\begin{scope}[xshift=-1cm,yshift = -9cm]
				
				\draw [line width=0.7mm, gray, dashed] (1.5,0.5) --  (3.5,-1.5);
				\node[gray] at (3.8,-1.8){{\Large $4$}};
				
				\draw [line width=0.7mm,red!70, dashed] (2.5,0.5) --  (3.5,-0.5);
				\node[red!70] at (3.8,-0.8){{\Large $3$}};
				
				\draw [line width=0.7mm,gray, dashed] (3.5,0.5) --  (4.5,-0.5);
				\node[gray] at (4.8,-0.8){{\Large $2$}};
				
				\draw [line width=0.7mm,gray, dashed] (4.5,0.5) --  (5.5,-0.5);
				\node[gray] at (5.8,-0.8){{\Large $1$}};
				
				\draw [line width=0.7mm, gray, dashed] (0.5,0.5) --  (3.5,-2.5);
				\node[gray] at (3.8,-2.8){{\Large $5$}};
				
				\draw [line width=0.7mm,gray, dashed] (0.5,-0.5) --  (2.5,-2.5);
				\node[gray] at (2.8,-2.8){{\Large $6$}};
				
				\draw [line width=0.7mm,gray, dashed] (0.5,-1.5) --  (2.5,-3.5);
				\node[gray] at (2.8,-3.8){{\Large $7$}};
				
				\draw [line width=0.7mm,gray, dashed] (0.5,-2.5) --  (1.5,-3.5);
				\node[gray] at (1.8,-3.8){{\Large $8$}};
				
				\tkzDefPoint(0,0){a}
				\tkzDefPoint(0,1){b}
				\tkzDefPoint(1,1){c}
				\tkzDefPoint(1,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,0){a}
				\tkzDefPoint(1,1){b}
				\tkzDefPoint(2,1){c}
				\tkzDefPoint(2,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(2,0){a}
				\tkzDefPoint(2,1){b}
				\tkzDefPoint(3,1){c}
				\tkzDefPoint(3,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black,fill=red!70](a,b,c,d);
				
				\tkzDefPoint(3,0){a}
				\tkzDefPoint(3,1){b}
				\tkzDefPoint(4,1){c}
				\tkzDefPoint(4,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(4,1){a}
				\tkzDefPoint(4,0){b}
				\tkzDefPoint(5,0){c}
				\tkzDefPoint(5,1){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(0,0){a}
				\tkzDefPoint(0,-1){b}
				\tkzDefPoint(1,-1){c}
				\tkzDefPoint(1,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,0){a}
				\tkzDefPoint(1,-1){b}
				\tkzDefPoint(2,-1){c}
				\tkzDefPoint(2,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(2,0){a}
				\tkzDefPoint(2,-1){b}
				\tkzDefPoint(3,-1){c}
				\tkzDefPoint(3,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(0,-2){a}
				\tkzDefPoint(0,-1){b}
				\tkzDefPoint(1,-1){c}
				\tkzDefPoint(1,-2){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,-2){a}
				\tkzDefPoint(1,-1){b}
				\tkzDefPoint(2,-1){c}
				\tkzDefPoint(2,-2){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(2,-2){a}
				\tkzDefPoint(2,-1){b}
				\tkzDefPoint(3,-1){c}
				\tkzDefPoint(3,-2){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(0,-3){a}
				\tkzDefPoint(0,-2){b}
				\tkzDefPoint(1,-2){c}
				\tkzDefPoint(1,-3){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,-3){a}
				\tkzDefPoint(1,-2){b}
				\tkzDefPoint(2,-2){c}
				\tkzDefPoint(2,-3){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzLabelPoint[below](2.5,0.9){{\Huge $\mathbf{4}$}};
				\tkzLabelPoint[below](3.5,0.9){{\Huge $4$}};
				\tkzLabelPoint[below](4.5,0.9){{\Huge $7$}};
			\end{scope};

			\begin{scope}[xshift=-1cm,yshift=-16.5cm]
				\draw [line width=0.7mm, red!70, dashed] (1.5,0.5) --  (3.5,-1.5);
				\node[red!70] at (3.8,-1.8){{\Large $4$}};
				
				\draw [line width=0.7mm,gray, dashed] (2.5,0.5) --  (3.5,-0.5);
				\node[gray] at (3.8,-0.8){{\Large $3$}};
				
				\draw [line width=0.7mm,gray, dashed] (3.5,0.5) --  (4.5,-0.5);
				\node[gray] at (4.8,-0.8){{\Large $2$}};
				
				\draw [line width=0.7mm,gray, dashed] (4.5,0.5) --  (5.5,-0.5);
				\node[gray] at (5.8,-0.8){{\Large $1$}};
				
				\draw [line width=0.7mm, gray, dashed] (0.5,0.5) --  (3.5,-2.5);
				\node[gray] at (3.8,-2.8){{\Large $5$}};
				
				\draw [line width=0.7mm,gray, dashed] (0.5,-0.5) --  (2.5,-2.5);
				\node[gray] at (2.8,-2.8){{\Large $6$}};
				
				\draw [line width=0.7mm,gray, dashed] (0.5,-1.5) --  (2.5,-3.5);
				\node[gray] at (2.8,-3.8){{\Large $7$}};
				
				\draw [line width=0.7mm,gray, dashed] (0.5,-2.5) --  (1.5,-3.5);
				\node[gray] at (1.8,-3.8){{\Large $8$}};
				
				\tkzDefPoint(0,0){a}
				\tkzDefPoint(0,1){b}
				\tkzDefPoint(1,1){c}
				\tkzDefPoint(1,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,0){a}
				\tkzDefPoint(1,1){b}
				\tkzDefPoint(2,1){c}
				\tkzDefPoint(2,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black,fill=red!70](a,b,c,d);
				
				\tkzDefPoint(2,0){a}
				\tkzDefPoint(2,1){b}
				\tkzDefPoint(3,1){c}
				\tkzDefPoint(3,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(3,0){a}
				\tkzDefPoint(3,1){b}
				\tkzDefPoint(4,1){c}
				\tkzDefPoint(4,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(4,1){a}
				\tkzDefPoint(4,0){b}
				\tkzDefPoint(5,0){c}
				\tkzDefPoint(5,1){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(0,0){a}
				\tkzDefPoint(0,-1){b}
				\tkzDefPoint(1,-1){c}
				\tkzDefPoint(1,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,0){a}
				\tkzDefPoint(1,-1){b}
				\tkzDefPoint(2,-1){c}
				\tkzDefPoint(2,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(2,0){a}
				\tkzDefPoint(2,-1){b}
				\tkzDefPoint(3,-1){c}
				\tkzDefPoint(3,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black,fill=red!70](a,b,c,d);
				
				\tkzDefPoint(0,-2){a}
				\tkzDefPoint(0,-1){b}
				\tkzDefPoint(1,-1){c}
				\tkzDefPoint(1,-2){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,-2){a}
				\tkzDefPoint(1,-1){b}
				\tkzDefPoint(2,-1){c}
				\tkzDefPoint(2,-2){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(2,-2){a}
				\tkzDefPoint(2,-1){b}
				\tkzDefPoint(3,-1){c}
				\tkzDefPoint(3,-2){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(0,-3){a}
				\tkzDefPoint(0,-2){b}
				\tkzDefPoint(1,-2){c}
				\tkzDefPoint(1,-3){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,-3){a}
				\tkzDefPoint(1,-2){b}
				\tkzDefPoint(2,-2){c}
				\tkzDefPoint(2,-3){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzLabelPoint[below](1.5,0.9){{\Huge $\mathbf{3}$}};
				\tkzLabelPoint[below](2.5,0.9){{\Huge $4$}};
				\tkzLabelPoint[below](3.5,0.9){{\Huge $4$}};
				\tkzLabelPoint[below](4.5,0.9){{\Huge $7$}};
				\tkzLabelPoint[below](2.5,-0.1){{\Huge $\mathbf{5}$}};
			\end{scope};

			\begin{scope}[yshift = 6cm,xshift=17cm]
				
				\draw [line width=0.7mm, gray, dashed] (1.5,0.5) --  (3.5,-1.5);
				\node[gray] at (3.8,-1.8){{\Large $4$}};
				
				\draw [line width=0.7mm,gray, dashed] (2.5,0.5) --  (3.5,-0.5);
				\node[gray] at (3.8,-0.8){{\Large $3$}};
				
				\draw [line width=0.7mm,gray, dashed] (3.5,0.5) --  (4.5,-0.5);
				\node[gray] at (4.8,-0.8){{\Large $2$}};
				
				\draw [line width=0.7mm,gray, dashed] (4.5,0.5) --  (5.5,-0.5);
				\node[gray] at (5.8,-0.8){{\Large $1$}};
				
				\draw [line width=0.7mm, red!70, dashed] (0.5,0.5) --  (3.5,-2.5);
				\node[red!70] at (3.8,-2.8){{\Large $5$}};
				
				\draw [line width=0.7mm,gray, dashed] (0.5,-0.5) --  (2.5,-2.5);
				\node[gray] at (2.8,-2.8){{\Large $6$}};
				
				\draw [line width=0.7mm,gray, dashed] (0.5,-1.5) --  (2.5,-3.5);
				\node[gray] at (2.8,-3.8){{\Large $7$}};
				
				\draw [line width=0.7mm,gray, dashed] (0.5,-2.5) --  (1.5,-3.5);
				\node[gray] at (1.8,-3.8){{\Large $8$}};
				
				\tkzDefPoint(0,0){a}
				\tkzDefPoint(0,1){b}
				\tkzDefPoint(1,1){c}
				\tkzDefPoint(1,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black,fill=red!70](a,b,c,d);
				
				\tkzDefPoint(1,0){a}
				\tkzDefPoint(1,1){b}
				\tkzDefPoint(2,1){c}
				\tkzDefPoint(2,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(2,0){a}
				\tkzDefPoint(2,1){b}
				\tkzDefPoint(3,1){c}
				\tkzDefPoint(3,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(3,0){a}
				\tkzDefPoint(3,1){b}
				\tkzDefPoint(4,1){c}
				\tkzDefPoint(4,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(4,1){a}
				\tkzDefPoint(4,0){b}
				\tkzDefPoint(5,0){c}
				\tkzDefPoint(5,1){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(0,0){a}
				\tkzDefPoint(0,-1){b}
				\tkzDefPoint(1,-1){c}
				\tkzDefPoint(1,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,0){a}
				\tkzDefPoint(1,-1){b}
				\tkzDefPoint(2,-1){c}
				\tkzDefPoint(2,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black,fill=red!70](a,b,c,d);
				
				\tkzDefPoint(2,0){a}
				\tkzDefPoint(2,-1){b}
				\tkzDefPoint(3,-1){c}
				\tkzDefPoint(3,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(0,-2){a}
				\tkzDefPoint(0,-1){b}
				\tkzDefPoint(1,-1){c}
				\tkzDefPoint(1,-2){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,-2){a}
				\tkzDefPoint(1,-1){b}
				\tkzDefPoint(2,-1){c}
				\tkzDefPoint(2,-2){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(2,-2){a}
				\tkzDefPoint(2,-1){b}
				\tkzDefPoint(3,-1){c}
				\tkzDefPoint(3,-2){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black,fill=red!70](a,b,c,d);
				
				\tkzDefPoint(0,-3){a}
				\tkzDefPoint(0,-2){b}
				\tkzDefPoint(1,-2){c}
				\tkzDefPoint(1,-3){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,-3){a}
				\tkzDefPoint(1,-2){b}
				\tkzDefPoint(2,-2){c}
				\tkzDefPoint(2,-3){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzLabelPoint[below](0.5,0.9){{\Huge $\mathbf{1}$}};
				\tkzLabelPoint[below](1.5,0.9){{\Huge $3$}};
				\tkzLabelPoint[below](2.5,0.9){{\Huge $4$}};
				\tkzLabelPoint[below](3.5,0.9){{\Huge $4$}};
				\tkzLabelPoint[below](4.5,0.9){{\Huge $7$}};
				\tkzLabelPoint[below](1.5,-0.1){{\Huge $\mathbf{4}$}};
				\tkzLabelPoint[below](2.5,-0.1){{\Huge $5$}};
				\tkzLabelPoint[below](2.5,-1.1){{\Huge $\mathbf{9}$}};
				
			\end{scope};
			
			\begin{scope}[xshift=17cm, yshift = -1.5cm]
				\draw [line width=0.7mm, gray, dashed] (1.5,0.5) --  (3.5,-1.5);
				\node[gray] at (3.8,-1.8){{\Large $4$}};
				
				\draw [line width=0.7mm,gray, dashed] (2.5,0.5) --  (3.5,-0.5);
				\node[gray] at (3.8,-0.8){{\Large $3$}};
				
				\draw [line width=0.7mm,gray, dashed] (3.5,0.5) --  (4.5,-0.5);
				\node[gray] at (4.8,-0.8){{\Large $2$}};
				
				\draw [line width=0.7mm,gray, dashed] (4.5,0.5) --  (5.5,-0.5);
				\node[gray] at (5.8,-0.8){{\Large $1$}};
				
				\draw [line width=0.7mm, gray, dashed] (0.5,0.5) --  (3.5,-2.5);
				\node[gray] at (3.8,-2.8){{\Large $5$}};
				
				\draw [line width=0.7mm,red!70, dashed] (0.5,-0.5) --  (2.5,-2.5);
				\node[red!70] at (2.8,-2.8){{\Large $6$}};
				
				\draw [line width=0.7mm,gray, dashed] (0.5,-1.5) --  (2.5,-3.5);
				\node[gray] at (2.8,-3.8){{\Large $7$}};
				
				\draw [line width=0.7mm,gray, dashed] (0.5,-2.5) --  (1.5,-3.5);
				\node[gray] at (1.8,-3.8){{\Large $8$}};
				
				\tkzDefPoint(0,0){a}
				\tkzDefPoint(0,1){b}
				\tkzDefPoint(1,1){c}
				\tkzDefPoint(1,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,0){a}
				\tkzDefPoint(1,1){b}
				\tkzDefPoint(2,1){c}
				\tkzDefPoint(2,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(2,0){a}
				\tkzDefPoint(2,1){b}
				\tkzDefPoint(3,1){c}
				\tkzDefPoint(3,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(3,0){a}
				\tkzDefPoint(3,1){b}
				\tkzDefPoint(4,1){c}
				\tkzDefPoint(4,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(4,1){a}
				\tkzDefPoint(4,0){b}
				\tkzDefPoint(5,0){c}
				\tkzDefPoint(5,1){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(0,0){a}
				\tkzDefPoint(0,-1){b}
				\tkzDefPoint(1,-1){c}
				\tkzDefPoint(1,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black,fill=red!70](a,b,c,d);
				
				\tkzDefPoint(1,0){a}
				\tkzDefPoint(1,-1){b}
				\tkzDefPoint(2,-1){c}
				\tkzDefPoint(2,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(2,0){a}
				\tkzDefPoint(2,-1){b}
				\tkzDefPoint(3,-1){c}
				\tkzDefPoint(3,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(0,-2){a}
				\tkzDefPoint(0,-1){b}
				\tkzDefPoint(1,-1){c}
				\tkzDefPoint(1,-2){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,-2){a}
				\tkzDefPoint(1,-1){b}
				\tkzDefPoint(2,-1){c}
				\tkzDefPoint(2,-2){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black,fill=red!70](a,b,c,d);
				
				\tkzDefPoint(2,-2){a}
				\tkzDefPoint(2,-1){b}
				\tkzDefPoint(3,-1){c}
				\tkzDefPoint(3,-2){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(0,-3){a}
				\tkzDefPoint(0,-2){b}
				\tkzDefPoint(1,-2){c}
				\tkzDefPoint(1,-3){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,-3){a}
				\tkzDefPoint(1,-2){b}
				\tkzDefPoint(2,-2){c}
				\tkzDefPoint(2,-3){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzLabelPoint[below](0.5,0.9){{\Huge $1$}};
				\tkzLabelPoint[below](1.5,0.9){{\Huge $3$}};
				\tkzLabelPoint[below](2.5,0.9){{\Huge $4$}};
				\tkzLabelPoint[below](3.5,0.9){{\Huge $4$}};
				\tkzLabelPoint[below](4.5,0.9){{\Huge $7$}};
				\tkzLabelPoint[below](0.5,-0.1){{\Huge $\mathbf{3}$}};
				\tkzLabelPoint[below](1.5,-0.1){{\Huge $4$}};
				\tkzLabelPoint[below](2.5,-0.1){{\Huge $5$}};
				\tkzLabelPoint[below](1.5,-1.1){{\Huge $\mathbf{6}$}};
				\tkzLabelPoint[below](2.5,-1.1){{\Huge $9$}};
				
			\end{scope};
			
			\begin{scope}[xshift=17cm,yshift=-9cm]
				\draw [line width=0.7mm, gray, dashed] (1.5,0.5) --  (3.5,-1.5);
				\node[gray] at (3.8,-1.8){{\Large $4$}};
				
				\draw [line width=0.7mm,gray, dashed] (2.5,0.5) --  (3.5,-0.5);
				\node[gray] at (3.8,-0.8){{\Large $3$}};
				
				\draw [line width=0.7mm,gray, dashed] (3.5,0.5) --  (4.5,-0.5);
				\node[gray] at (4.8,-0.8){{\Large $2$}};
				
				\draw [line width=0.7mm,gray, dashed] (4.5,0.5) --  (5.5,-0.5);
				\node[gray] at (5.8,-0.8){{\Large $1$}};
				
				\draw [line width=0.7mm, gray, dashed] (0.5,0.5) --  (3.5,-2.5);
				\node[gray] at (3.8,-2.8){{\Large $5$}};
				
				\draw [line width=0.7mm,gray, dashed] (0.5,-0.5) --  (2.5,-2.5);
				\node[gray] at (2.8,-2.8){{\Large $6$}};
				
				\draw [line width=0.7mm,red!70, dashed] (0.5,-1.5) --  (2.5,-3.5);
				\node[red!70] at (2.8,-3.8){{\Large $7$}};
				
				\draw [line width=0.7mm,gray, dashed] (0.5,-2.5) --  (1.5,-3.5);
				\node[gray] at (1.8,-3.8){{\Large $8$}};
				
				\tkzDefPoint(0,0){a}
				\tkzDefPoint(0,1){b}
				\tkzDefPoint(1,1){c}
				\tkzDefPoint(1,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,0){a}
				\tkzDefPoint(1,1){b}
				\tkzDefPoint(2,1){c}
				\tkzDefPoint(2,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(2,0){a}
				\tkzDefPoint(2,1){b}
				\tkzDefPoint(3,1){c}
				\tkzDefPoint(3,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(3,0){a}
				\tkzDefPoint(3,1){b}
				\tkzDefPoint(4,1){c}
				\tkzDefPoint(4,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(4,1){a}
				\tkzDefPoint(4,0){b}
				\tkzDefPoint(5,0){c}
				\tkzDefPoint(5,1){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(0,0){a}
				\tkzDefPoint(0,-1){b}
				\tkzDefPoint(1,-1){c}
				\tkzDefPoint(1,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,0){a}
				\tkzDefPoint(1,-1){b}
				\tkzDefPoint(2,-1){c}
				\tkzDefPoint(2,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(2,0){a}
				\tkzDefPoint(2,-1){b}
				\tkzDefPoint(3,-1){c}
				\tkzDefPoint(3,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(0,-2){a}
				\tkzDefPoint(0,-1){b}
				\tkzDefPoint(1,-1){c}
				\tkzDefPoint(1,-2){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black,fill=red!70](a,b,c,d);
				
				\tkzDefPoint(1,-2){a}
				\tkzDefPoint(1,-1){b}
				\tkzDefPoint(2,-1){c}
				\tkzDefPoint(2,-2){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(2,-2){a}
				\tkzDefPoint(2,-1){b}
				\tkzDefPoint(3,-1){c}
				\tkzDefPoint(3,-2){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(0,-3){a}
				\tkzDefPoint(0,-2){b}
				\tkzDefPoint(1,-2){c}
				\tkzDefPoint(1,-3){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,-3){a}
				\tkzDefPoint(1,-2){b}
				\tkzDefPoint(2,-2){c}
				\tkzDefPoint(2,-3){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black,fill=red!70](a,b,c,d);
				
				\tkzLabelPoint[below](0.5,0.9){{\Huge $1$}};
				\tkzLabelPoint[below](1.5,0.9){{\Huge $3$}};
				\tkzLabelPoint[below](2.5,0.9){{\Huge $4$}};
				\tkzLabelPoint[below](3.5,0.9){{\Huge $4$}};
				\tkzLabelPoint[below](4.5,0.9){{\Huge $7$}};
				\tkzLabelPoint[below](0.5,-0.1){{\Huge $3$}};
				\tkzLabelPoint[below](1.5,-0.1){{\Huge $4$}};
				\tkzLabelPoint[below](2.5,-0.1){{\Huge $5$}};
				\tkzLabelPoint[below](0.5,-1.1){{\Huge $\mathbf{4}$}};
				\tkzLabelPoint[below](1.5,-1.1){{\Huge $6$}};
				\tkzLabelPoint[below](2.5,-1.1){{\Huge $9$}};
				\tkzLabelPoint[below](1.5,-2.1){{\Huge $\mathbf{10}$}};
			\end{scope}
			
			\begin{scope}[xshift=17cm,yshift=-16.5cm]
				\draw [line width=0.7mm, gray, dashed] (1.5,0.5) --  (3.5,-1.5);
				\node[gray] at (3.8,-1.8){{\Large $4$}};
				
				\draw [line width=0.7mm,gray, dashed] (2.5,0.5) --  (3.5,-0.5);
				\node[gray] at (3.8,-0.8){{\Large $3$}};
				
				\draw [line width=0.7mm,gray, dashed] (3.5,0.5) --  (4.5,-0.5);
				\node[gray] at (4.8,-0.8){{\Large $2$}};
				
				\draw [line width=0.7mm,gray, dashed] (4.5,0.5) --  (5.5,-0.5);
				\node[gray] at (5.8,-0.8){{\Large $1$}};
				
				\draw [line width=0.7mm, gray, dashed] (0.5,0.5) --  (3.5,-2.5);
				\node[gray] at (3.8,-2.8){{\Large $5$}};
				
				\draw [line width=0.7mm,gray, dashed] (0.5,-0.5) --  (2.5,-2.5);
				\node[gray] at (2.8,-2.8){{\Large $6$}};
				
				\draw [line width=0.7mm,gray, dashed] (0.5,-1.5) --  (2.5,-3.5);
				\node[gray] at (2.8,-3.8){{\Large $7$}};
				
				\draw [line width=0.7mm,red!70, dashed] (0.5,-2.5) --  (1.5,-3.5);
				\node[red!70] at (1.8,-3.8){{\Large $8$}};
				
				\tkzDefPoint(0,0){a}
				\tkzDefPoint(0,1){b}
				\tkzDefPoint(1,1){c}
				\tkzDefPoint(1,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,0){a}
				\tkzDefPoint(1,1){b}
				\tkzDefPoint(2,1){c}
				\tkzDefPoint(2,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(2,0){a}
				\tkzDefPoint(2,1){b}
				\tkzDefPoint(3,1){c}
				\tkzDefPoint(3,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(3,0){a}
				\tkzDefPoint(3,1){b}
				\tkzDefPoint(4,1){c}
				\tkzDefPoint(4,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(4,1){a}
				\tkzDefPoint(4,0){b}
				\tkzDefPoint(5,0){c}
				\tkzDefPoint(5,1){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(0,0){a}
				\tkzDefPoint(0,-1){b}
				\tkzDefPoint(1,-1){c}
				\tkzDefPoint(1,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,0){a}
				\tkzDefPoint(1,-1){b}
				\tkzDefPoint(2,-1){c}
				\tkzDefPoint(2,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(2,0){a}
				\tkzDefPoint(2,-1){b}
				\tkzDefPoint(3,-1){c}
				\tkzDefPoint(3,0){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(0,-2){a}
				\tkzDefPoint(0,-1){b}
				\tkzDefPoint(1,-1){c}
				\tkzDefPoint(1,-2){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(1,-2){a}
				\tkzDefPoint(1,-1){b}
				\tkzDefPoint(2,-1){c}
				\tkzDefPoint(2,-2){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(2,-2){a}
				\tkzDefPoint(2,-1){b}
				\tkzDefPoint(3,-1){c}
				\tkzDefPoint(3,-2){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzDefPoint(0,-3){a}
				\tkzDefPoint(0,-2){b}
				\tkzDefPoint(1,-2){c}
				\tkzDefPoint(1,-3){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black,fill=red!70](a,b,c,d);
				
				\tkzDefPoint(1,-3){a}
				\tkzDefPoint(1,-2){b}
				\tkzDefPoint(2,-2){c}
				\tkzDefPoint(2,-3){d}
				\tkzDrawPolygon[line width = 0.7mm, color = black](a,b,c,d);
				
				\tkzLabelPoint[below](0.5,0.9){{\Huge $1$}};
				\tkzLabelPoint[below](1.5,0.9){{\Huge $3$}};
				\tkzLabelPoint[below](2.5,0.9){{\Huge $4$}};
				\tkzLabelPoint[below](3.5,0.9){{\Huge $4$}};
				\tkzLabelPoint[below](4.5,0.9){{\Huge $7$}};
				\tkzLabelPoint[below](0.5,-0.1){{\Huge $3$}};
				\tkzLabelPoint[below](1.5,-0.1){{\Huge $4$}};
				\tkzLabelPoint[below](2.5,-0.1){{\Huge $5$}};
				\tkzLabelPoint[below](0.5,-1.1){{\Huge $4$}};
				\tkzLabelPoint[below](1.5,-1.1){{\Huge $6$}};
				\tkzLabelPoint[below](2.5,-1.1){{\Huge $9$}};
				\tkzLabelPoint[below](0.5,-2.1){{\Huge $\mathbf{8}$}};
				\tkzLabelPoint[below](1.5,-2.1){{\Huge $10$}};
			\end{scope}
			
			\begin{scope}[->,line width=0.4mm,>= angle 60, scale =1.5,xshift=-6cm,yshift=5cm]
				
				\tkzDefPoint(-0.5,0.5){a}
				\tkzDefPoint(4.5,0.5){b}
				\tkzDefPoint(4.5,-0.5){c}
				\tkzDefPoint(-0.5,-0.5){d}
				\tkzDrawPolygon[line width = 2mm, color = red, fill = red!10](a,b,c,d);
				
				\node[circle,draw] (a) at (0,0){{\Huge $1$}};
				\node[circle,draw] (b) at (1,0){{\Huge $2$}};
				\node[circle,draw] (c) at (2,0){{\Huge $1$}};
				\node[circle,draw] (d) at (3,0){{\Huge $0$}};
				\node[circle,draw,fill=red!60] (e) at (4,0){{\Huge $3$}};
				
				\node[circle,draw](f) at (0,-1){{\Huge $2$}};
				\node[circle,draw] (g) at (1,-1){{\Huge $1$}};
				\node[circle,draw] (h) at (2,-1){{\Huge $1$}};
				
				\node[circle,draw] (i) at (0,-2){{\Huge $2$}};
				\node[circle,draw] (j) at (1,-2){{\Huge $1$}};
				\node[circle,draw] (k) at (2,-2){{\Huge $3$}};
				
				\node[circle,draw] (l) at (0,-3){{\Huge $3$}};
				\node[circle,draw] (m) at (1,-3){{\Huge $2$}};
				
				\draw (a) -- (b);
				\draw (a) -- (f);
				\draw (b) -- (c);
				\draw (b) -- (g);
				\draw (c) -- (d);
				\draw (c) -- (h);
				\draw (d) -- (e);
				\draw (f) -- (g);
				\draw (f) -- (i);
				\draw (g) -- (h);
				\draw (g) -- (j);
				\draw (h) -- (k);
				\draw (i) -- (l);
				\draw (i) -- (j);
				\draw (j) -- (m);
				\draw (j) -- (k);
				\draw (l) -- (m);
				\draw[-,line width=5mm, black!80, draw opacity = 0.3](0,0) edge (4,0);
			\end{scope};
			
			\begin{scope}[->,line width=0.4mm,>= angle 60, scale =1.5,xshift=-6cm,yshift=0cm]
				
				\tkzDefPoint(-0.5,0.5){a}
				\tkzDefPoint(3.5,0.5){b}
				\tkzDefPoint(3.5,-0.5){c}
				\tkzDefPoint(-0.5,-0.5){d}
				\tkzDrawPolygon[line width = 2mm, color = red, fill = red!10](a,b,c,d);
				
				\node[circle,draw] (a) at (0,0){{\Huge $1$}};
				\node[circle,draw] (b) at (1,0){{\Huge $2$}};
				\node[circle,draw] (c) at (2,0){{\Huge $1$}};
				\node[circle,draw,fill=red!60] (d) at (3,0){{\Huge $0$}};
				\node[circle,draw] (e) at (4,0){{\Huge $3$}};
				
				\node[circle,draw](f) at (0,-1){{\Huge $2$}};
				\node[circle,draw] (g) at (1,-1){{\Huge $1$}};
				\node[circle,draw] (h) at (2,-1){{\Huge $1$}};
				
				\node[circle,draw] (i) at (0,-2){{\Huge $2$}};
				\node[circle,draw] (j) at (1,-2){{\Huge $1$}};
				\node[circle,draw] (k) at (2,-2){{\Huge $3$}};
				
				\node[circle,draw] (l) at (0,-3){{\Huge $3$}};
				\node[circle,draw] (m) at (1,-3){{\Huge $2$}};
				
				\draw (a) -- (b);
				\draw (a) -- (f);
				\draw (b) -- (c);
				\draw (b) -- (g);
				\draw (c) -- (d);
				\draw (c) -- (h);
				\draw (d) -- (e);
				\draw (f) -- (g);
				\draw (f) -- (i);
				\draw (g) -- (h);
				\draw (g) -- (j);
				\draw (h) -- (k);
				\draw (i) -- (l);
				\draw (i) -- (j);
				\draw (j) -- (m);
				\draw (j) -- (k);
				\draw (l) -- (m);
				\draw[-,line width=5mm, black!80, draw opacity = 0.3](0,0) edge (3,0);
			\end{scope};
			
			\begin{scope}[->,line width=0.4mm,>= angle 60, scale =1.5,xshift=-6cm,yshift=-5cm]
				
				\tkzDefPoint(-0.5,0.5){a}
				\tkzDefPoint(2.5,0.5){b}
				\tkzDefPoint(2.5,-0.5){c}
				\tkzDefPoint(-0.5,-0.5){d}
				\tkzDrawPolygon[line width = 2mm, color = red, fill = red!10](a,b,c,d);
				
				\node[circle,draw] (a) at (0,0){{\Huge $1$}};
				\node[circle,draw] (b) at (1,0){{\Huge $2$}};
				\node[circle,draw,fill=red!60] (c) at (2,0){{\Huge $1$}};
				\node[circle,draw] (d) at (3,0){{\Huge $0$}};
				\node[circle,draw] (e) at (4,0){{\Huge $3$}};
				
				\node[circle,draw](f) at (0,-1){{\Huge $2$}};
				\node[circle,draw] (g) at (1,-1){{\Huge $1$}};
				\node[circle,draw] (h) at (2,-1){{\Huge $1$}};
				
				\node[circle,draw] (i) at (0,-2){{\Huge $2$}};
				\node[circle,draw] (j) at (1,-2){{\Huge $1$}};
				\node[circle,draw] (k) at (2,-2){{\Huge $3$}};
				
				\node[circle,draw] (l) at (0,-3){{\Huge $3$}};
				\node[circle,draw] (m) at (1,-3){{\Huge $2$}};
				
				\draw (a) -- (b);
				\draw (a) -- (f);
				\draw (b) -- (c);
				\draw (b) -- (g);
				\draw (c) -- (d);
				\draw (c) -- (h);
				\draw (d) -- (e);
				\draw (f) -- (g);
				\draw (f) -- (i);
				\draw (g) -- (h);
				\draw (g) -- (j);
				\draw (h) -- (k);
				\draw (i) -- (l);
				\draw (i) -- (j);
				\draw (j) -- (m);
				\draw (j) -- (k);
				\draw (l) -- (m);
				\draw[-,line width=5mm, black!80, draw opacity = 0.3](0,0) edge (2,0);
			\end{scope};
			
			\begin{scope}[->,line width=0.4mm,>= angle 60, scale =1.5,xshift=-6cm,yshift=-10cm]
				
				\tkzDefPoint(-0.5,0.5){a}
				\tkzDefPoint(2.5,0.5){b}
				\tkzDefPoint(2.5,-1.5){c}
				\tkzDefPoint(-0.5,-1.5){d}
				\tkzDrawPolygon[line width = 2mm, color = red, fill = red!10](a,b,c,d);
				
				\node[circle,draw] (a) at (0,0){{\Huge $1$}};
				\node[circle,draw] (b) at (1,0){{\Huge $2$}};
				\node[circle,draw] (c) at (2,0){{\Huge $1$}};
				\node[circle,draw] (d) at (3,0){{\Huge $0$}};
				\node[circle,draw] (e) at (4,0){{\Huge $3$}};
				
				\node[circle,draw](f) at (0,-1){{\Huge $2$}};
				\node[circle,draw] (g) at (1,-1){{\Huge $1$}};
				\node[circle,draw,fill=red!60] (h) at (2,-1){{\Huge $1$}};
				
				\node[circle,draw] (i) at (0,-2){{\Huge $2$}};
				\node[circle,draw] (j) at (1,-2){{\Huge $1$}};
				\node[circle,draw] (k) at (2,-2){{\Huge $3$}};
				
				\node[circle,draw] (l) at (0,-3){{\Huge $3$}};
				\node[circle,draw] (m) at (1,-3){{\Huge $2$}};
				
				\draw (a) -- (b);
				\draw (a) -- (f);
				\draw (b) -- (c);
				\draw (b) -- (g);
				\draw (c) -- (d);
				\draw (c) -- (h);
				\draw (d) -- (e);
				\draw (f) -- (g);
				\draw (f) -- (i);
				\draw (g) -- (h);
				\draw (g) -- (j);
				\draw (h) -- (k);
				\draw (i) -- (l);
				\draw (i) -- (j);
				\draw (j) -- (m);
				\draw (j) -- (k);
				\draw (l) -- (m);
				\draw[-,line width=5mm, black!80, draw opacity = 0.3](0,0) -- (2,0) -- (2,-1);
			\end{scope};
			
			\begin{scope}[->,line width=0.4mm,>= angle 60, scale =1.5,xshift=6cm,yshift=5cm]
				
				\tkzDefPoint(-0.5,0.5){a}
				\tkzDefPoint(2.5,0.5){b}
				\tkzDefPoint(2.5,-2.5){c}
				\tkzDefPoint(-0.5,-2.5){d}
				\tkzDrawPolygon[line width = 2mm, color = red, fill = red!10](a,b,c,d);
				
				\node[circle,draw] (a) at (0,0){{\Huge $1$}};
				\node[circle,draw] (b) at (1,0){{\Huge $2$}};
				\node[circle,draw] (c) at (2,0){{\Huge $1$}};
				\node[circle,draw] (d) at (3,0){{\Huge $0$}};
				\node[circle,draw] (e) at (4,0){{\Huge $3$}};
				
				\node[circle,draw](f) at (0,-1){{\Huge $2$}};
				\node[circle,draw] (g) at (1,-1){{\Huge $1$}};
				\node[circle,draw] (h) at (2,-1){{\Huge $1$}};
				
				\node[circle,draw] (i) at (0,-2){{\Huge $2$}};
				\node[circle,draw] (j) at (1,-2){{\Huge $1$}};
				\node[circle,draw,fill=red!60] (k) at (2,-2){{\Huge $3$}};
				
				\node[circle,draw] (l) at (0,-3){{\Huge $3$}};
				\node[circle,draw] (m) at (1,-3){{\Huge $2$}};
				
				\draw (a) -- (b);
				\draw (a) -- (f);
				\draw (b) -- (c);
				\draw (b) -- (g);
				\draw (c) -- (d);
				\draw (c) -- (h);
				\draw (d) -- (e);
				\draw (f) -- (g);
				\draw (f) -- (i);
				\draw (g) -- (h);
				\draw (g) -- (j);
				\draw (h) -- (k);
				\draw (i) -- (l);
				\draw (i) -- (j);
				\draw (j) -- (m);
				\draw (j) -- (k);
				\draw (l) -- (m);
				\draw[-,line width=5mm, black, draw opacity = 0.5](0,0) -- (0,-2) -- (2,-2);
				\draw[-,line width=5mm, black!80, draw opacity = 0.3](0,0) -- (2,0) -- (2,-2);
			\end{scope};
			
			\begin{scope}[->,line width=0.4mm,>= angle 60, scale =1.5,xshift=6cm,yshift=0cm]
				
				\tkzDefPoint(-0.5,0.5){a}
				\tkzDefPoint(1.5,0.5){b}
				\tkzDefPoint(1.5,-2.5){c}
				\tkzDefPoint(-0.5,-2.5){d}
				\tkzDrawPolygon[line width = 2mm, color = red, fill = red!10](a,b,c,d);
				
				\node[circle,draw] (a) at (0,0){{\Huge $1$}};
				\node[circle,draw] (b) at (1,0){{\Huge $2$}};
				\node[circle,draw] (c) at (2,0){{\Huge $1$}};
				\node[circle,draw] (d) at (3,0){{\Huge $0$}};
				\node[circle,draw] (e) at (4,0){{\Huge $3$}};
				
				\node[circle,draw](f) at (0,-1){{\Huge $2$}};
				\node[circle,draw] (g) at (1,-1){{\Huge $1$}};
				\node[circle,draw] (h) at (2,-1){{\Huge $1$}};
				
				\node[circle,draw] (i) at (0,-2){{\Huge $2$}};
				\node[circle,draw,fill=red!60] (j) at (1,-2){{\Huge $1$}};
				\node[circle,draw] (k) at (2,-2){{\Huge $3$}};
				
				\node[circle,draw] (l) at (0,-3){{\Huge $3$}};
				\node[circle,draw] (m) at (1,-3){{\Huge $2$}};
				
				\draw (a) -- (b);
				\draw (a) -- (f);
				\draw (b) -- (c);
				\draw (b) -- (g);
				\draw (c) -- (d);
				\draw (c) -- (h);
				\draw (d) -- (e);
				\draw (f) -- (g);
				\draw (f) -- (i);
				\draw (g) -- (h);
				\draw (g) -- (j);
				\draw (h) -- (k);
				\draw (i) -- (l);
				\draw (i) -- (j);
				\draw (j) -- (m);
				\draw (j) -- (k);
				\draw (l) -- (m);
				\draw[-,line width=5mm, black!80, draw opacity = 0.3](0,0) -- (0,-2) -- (1,-2);
			\end{scope};
			\begin{scope}[->,line width=0.4mm,>= angle 60, scale =1.5,xshift=6cm,yshift=-5cm]
				
				\tkzDefPoint(-0.5,0.5){a}
				\tkzDefPoint(1.5,0.5){b}
				\tkzDefPoint(1.5,-3.5){c}
				\tkzDefPoint(-0.5,-3.5){d}
				\tkzDrawPolygon[line width = 2mm, color = red, fill = red!10](a,b,c,d);
				
				\node[circle,draw] (a) at (0,0){{\Huge $1$}};
				\node[circle,draw] (b) at (1,0){{\Huge $2$}};
				\node[circle,draw] (c) at (2,0){{\Huge $1$}};
				\node[circle,draw] (d) at (3,0){{\Huge $0$}};
				\node[circle,draw] (e) at (4,0){{\Huge $3$}};
				
				\node[circle,draw](f) at (0,-1){{\Huge $2$}};
				\node[circle,draw] (g) at (1,-1){{\Huge $1$}};
				\node[circle,draw] (h) at (2,-1){{\Huge $1$}};
				
				\node[circle,draw] (i) at (0,-2){{\Huge $2$}};
				\node[circle,draw] (j) at (1,-2){{\Huge $1$}};
				\node[circle,draw] (k) at (2,-2){{\Huge $3$}};
				
				\node[circle,draw] (l) at (0,-3){{\Huge $3$}};
				\node[circle,draw,fill=red!60] (m) at (1,-3){{\Huge $2$}};
				
				\draw (a) -- (b);
				\draw (a) -- (f);
				\draw (b) -- (c);
				\draw (b) -- (g);
				\draw (c) -- (d);
				\draw (c) -- (h);
				\draw (d) -- (e);
				\draw (f) -- (g);
				\draw (f) -- (i);
				\draw (g) -- (h);
				\draw (g) -- (j);
				\draw (h) -- (k);
				\draw (i) -- (l);
				\draw (i) -- (j);
				\draw (j) -- (m);
				\draw (j) -- (k);
				\draw (l) -- (m);
				\draw[-,line width=5mm, black!80, draw opacity = 0.3](0,0) -- (0,-3) -- (1,-3);
			\end{scope};
			\begin{scope}[->,line width=0.4mm,>= angle 60, scale =1.5,xshift=6cm,yshift=-10cm]
				
				\tkzDefPoint(-0.5,0.5){a}
				\tkzDefPoint(0.5,0.5){b}
				\tkzDefPoint(0.5,-3.5){c}
				\tkzDefPoint(-0.5,-3.5){d}
				\tkzDrawPolygon[line width = 2mm, color = red, fill = red!10](a,b,c,d);
				
				\node[circle,draw] (a) at (0,0){{\Huge $1$}};
				\node[circle,draw] (b) at (1,0){{\Huge $2$}};
				\node[circle,draw] (c) at (2,0){{\Huge $1$}};
				\node[circle,draw] (d) at (3,0){{\Huge $0$}};
				\node[circle,draw] (e) at (4,0){{\Huge $3$}};
				
				\node[circle,draw](f) at (0,-1){{\Huge $2$}};
				\node[circle,draw] (g) at (1,-1){{\Huge $1$}};
				\node[circle,draw] (h) at (2,-1){{\Huge $1$}};
				
				\node[circle,draw] (i) at (0,-2){{\Huge $2$}};
				\node[circle,draw] (j) at (1,-2){{\Huge $1$}};
				\node[circle,draw] (k) at (2,-2){{\Huge $3$}};
				
				\node[circle,draw,fill=red!60] (l) at (0,-3){{\Huge $3$}};
				\node[circle,draw] (m) at (1,-3){{\Huge $2$}};
				
				\draw (a) -- (b);
				\draw (a) -- (f);
				\draw (b) -- (c);
				\draw (b) -- (g);
				\draw (c) -- (d);
				\draw (c) -- (h);
				\draw (d) -- (e);
				\draw (f) -- (g);
				\draw (f) -- (i);
				\draw (g) -- (h);
				\draw (g) -- (j);
				\draw (h) -- (k);
				\draw (i) -- (l);
				\draw (i) -- (j);
				\draw (j) -- (m);
				\draw (j) -- (k);
				\draw (l) -- (m);
				\draw[-,line width=5mm, black!80, draw opacity = 0.3](0,0) -- (0,-3);
			\end{scope};
	\end{tikzpicture}
